Generalization, memorization, and overfitting for diffusion models trained in the lazy high-dimensional regime

Modern score-based generative models have achieved remarkable empirical success in high-dimensional tasks such as image, audio, and video synthesis. These models reduce distribution learning to a sequence of regression problems that, if solved exactly on finite data, would ultimately reproduce the training samples. Their ability to generalize must therefore arise from the implicit or explicit regularization during training. In this work, we develop a generative counterpart to the theory of benign overfitting and algorithmic regularization for overparameterized neural networks in the supervised lazy-training regime. We study denoising score matching in a vector-valued reproducing kernel Hilbert space with an inner-product kernel. In the proportional high-dimensional regime $n\asymp d$, we derive exact risk trajectories under gradient flow training. These trajectories exhibit three phases governed by qualitatively distinct estimators: a spectral estimator that generalizes, a pure-noise score with localized peaks that interpolate the training objective, and an empirical Bayes estimator that memorizes the data. We then analyze how these estimators combine along the reverse-time SDE and characterize the distribution of the resulting samples. The analysis reveals familiar mechanisms from supervised learning, including kernel linearization and self-induced regularization from the nonlinear part of the kernel, but also reveals a distinct phenomenology specific to generative modeling.

==> cartoon.tex <==

% Define custom professional colors (Matplotlib C0 and C3 equivalents)
    \definecolor{ProBlue}{RGB}{31, 119, 180}
    \definecolor{ProRed}{RGB}{214, 39, 40}

    \begin{tikzpicture}[x=1cm, y=1.1cm, >=stealth]

        % Define boundaries and shaded backgrounds for visual regimes
        \fill[gray!8] (4.8, 0) rectangle (8.6, 5.0);  % Middle shade
        \fill[gray!16] (8.6, 0) rectangle (12.5, 5.0); % Darker shade
        
        \draw[dotted, thick, gray] (4.8, 0) -- (4.8, 5.0);
        \draw[dotted, thick, gray] (8.6, 0) -- (8.6, 5.0);

        % Regime Labels 
        \node[text=gray!80!black, font=\footnotesize\bfseries, anchor=base] at (2.4, 4.58) {Generalization regime};
        \node[text=gray!80!black, font=\footnotesize\bfseries, anchor=base] at (6.7, 4.58) {Overfitting regime};
        \node[text=gray!80!black, font=\footnotesize\bfseries, anchor=base] at (10.55, 4.58) {Memorization regime};
        \node[text=gray!80!black, font=\footnotesize, anchor=base] at (2.4, 4.22) {$\sft = O(d)$};
        \node[text=gray!80!black, font=\footnotesize, anchor=base] at (6.7, 4.22) {$\sft = d^{1+\Theta(1)}$};
        \node[text=gray!80!black, font=\footnotesize, anchor=base] at (10.55, 4.22) {$\sft = d^{\omega(1)}$};

        % X and Y Axes (1pt thick)
        \draw[->, line width=1pt] (-0.2, 0) -- (12.9, 0) node[below left] {$\sft$};
        \draw[->, line width=1pt] (0, -0.2) -- (0, 5.0);

        % Asymptotes (1x and 2x limits, 1pt thick)
        \draw[dashed, gray, line width=1pt] (0, 1.8) node[left, black] {$\frac{\rho^2}{\sigma^2}\tau_{\bSigma}$} -- (12.5, 1.8);
        \draw[dashed, gray, line width=1pt] (0, 3.6) node[left, black] {$2\frac{\rho^2}{\sigma^2}\tau_{\bSigma}$} -- (12.5, 3.6);
        \draw[dashed, gray, line width=1pt] (0, 1.0) node[left, black] {$1$} -- (12.5, 1.0);

        % Training Error Curve (Red, 1.5pt thick, Dashed to match image)
        \draw[line width=1.5pt, ProRed, densely dashed] (0, 1.0) 
            .. controls (0.8, 1.0) and (1.65, 0.5) .. (2.2, 0.5)
            .. controls (2.45, 0.5) and (2.60, 0.5) .. (2.70, 0.5)
            .. controls (2.95, 0.5) and (4.20, 0.0) .. (5.10, 0.0)
            -- (12.5, 0.0)
            node[right, align=left, yshift=0.4cm] {$\cL(\widehat{\boldf}_{\sft};0)$};

        % Test Risk Curve (Blue, 1.5pt thick, Solid)
        \draw[line width=1.5pt, ProBlue] (0, 1.0) 
            .. controls (0.8, 1.0) and (1.65, 0.5) .. (2.2, 0.5)
            .. controls (2.45, 0.5) and (2.75, 0.5) .. (3.0, 0.5)
            .. controls (3.45, 0.5) and (4.20, 1.8) .. (5.10, 1.8)
            -- (8.6, 1.8)
            .. controls (9.25, 1.8) and (9.5, 3.6) .. (10.4, 3.6)
            -- (12.5, 3.6)
            node[right, align=left] {$\cR(\widehat{\boldf}_{\sft})$};

        % Point: The optimal tradeoff plateau
        \draw[dashed, line width=1pt] (2.5, 0.5) -- (2.5, 0) node[below] {$\sft^\star \asymp d$};

    \end{tikzpicture}


% % Define custom professional colors (Matplotlib C0 and C3 equivalents)
%     \definecolor{ProBlue}{RGB}{31, 119, 180}
%     \definecolor{ProRed}{RGB}{214, 39, 40}

%     \begin{tikzpicture}[scale=1.0, >=stealth]

%         % Define boundaries and shaded backgrounds for visual regimes
%         \fill[gray!8] (4.5, 0) rectangle (8.5, 4.8);  % Middle shade
%         \fill[gray!16] (8.5, 0) rectangle (12.5, 4.8); % Darker shade
        
%         \draw[dotted, thick, gray] (4.5, 0) -- (4.5, 4.8);
%         \draw[dotted, thick, gray] (8.5, 0) -- (8.5, 4.8);

%         % Regime Labels 
%         \node[text=gray!80!black, font=\small, align=center] at (2.25, 4.3) {Constant Regularization \\ $\kappa \asymp 1$};
%         \node[text=gray!80!black, font=\small, align=center] at (6.5, 4.3) {Polynomial Decay \\ $\kappa = 1/\mathrm{poly}(d)$};
%         \node[text=gray!80!black, font=\small, align=center] at (10.5, 4.3) {Ridgeless Limit \\ $\kappa \to 0$};

%         % X and Y Axes (1pt thick)
%         \draw[->, line width=1pt] (-0.2, 0) -- (13.5, 0) node[below right] {$1/\kappa$};
%         \draw[->, line width=1pt] (0, -0.2) -- (0, 4.8); %node[above] {Train/Test Error};

%         % Asymptotes (1x and 2x limits, 1pt thick)
%         \draw[dashed, gray, line width=1pt] (0, 1.8) node[left, black] {$\frac{a^2}{db^2}\Tr(\bSigma)$} -- (12.5, 1.8);
%         \draw[dashed, gray, line width=1pt] (0, 3.6) node[left, black] {$2\frac{a^2}{db^2}\Tr(\bSigma)$} -- (12.5, 3.6);

%         % Training Error Curve (Red, 1.5pt thick)
%         \draw[line width=1.5pt, ProRed] (0, 1.2) 
%             to[out=-30, in=180] (5.5, 0.05) % Smooth decay
%             to[out=0, in=180] (12.5, 0.0)   % Flattens entirely to 0
%             node[above right, align=left, yshift=0.1cm] {$\cL(\widehat{f}_{\kappa};0)$};

%         % Test Risk Curve (Blue, 1.5pt thick)
%         \draw[line width=1.5pt, ProBlue] (0, 1.2) 
%             to[out=-45, in=180] (2.0, 0.5) % Bias-variance dip
%             to[out=0, in=180] (5.5, 1.8)   % Gentler rise to 1x limit
%             -- (7.5, 1.8)                  % Plateau in polynomial regime
%             to[out=0, in=180] (9.5, 3.6)   % Gentler rise to 2x limit
%             -- (12.5, 3.6)                 % Plateau in exponential regime
%             node[right, align=left] {$\cR(\widehat{f}_{\kappa})$};

%         % Point 1: Trivial estimator
%         \filldraw[black] (0, 1.2) circle (1.5pt) node[left] {$1$};

%         % Point 2: The dip (optimal tradeoff)
%         \filldraw[black] (2, 0.5) circle (1.5pt);
%         \draw[dashed, line width=1pt] (2, 0.5) -- (2, 0) node[below] {$1/\kappa_{\mathrm{opt}}$};

%     \end{tikzpicture}

